Low-redshift estimates of the absolute scale of baryon acoustic oscillations

Measurements of the characteristic length scale $r_s$ of the baryon acoustic oscillations (BAO) provide a robust determination of the distance-redshift relation. Currently, the best (sub-per cent) estimate of $r_s$ at the drag epoch is provided by Cosmic Microwave Background (CMB) observations assuming the validity of the standard $\Lambda$CDM model at $z \sim 1000$. Therefore, inferring $r_s$ from low-$z$ observations in a model-independent way and comparing its value with CMB estimates provides a consistency test of the standard cosmology and its assumptions at high-$z$. In this paper, we address this question and estimate the absolute BAO scale combining angular BAO measurements and type Ia Supernovae data. Our analysis uses two different methods to connect these data sets and finds a good agreement between the low-$z$ estimates of $r_{s}$ with the CMB sound horizon at drag epoch, regardless of the value of the Hubble constant $H_0$ considered. These results highlight the robustness of the standard cosmology at the same time that they also reinforce the need for more precise cosmological observations at low-$z$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

